The AGILE Data Center and its Legacy

We present an overview of the main AGILE Data Center activities and architecture. AGILE is a space mission of the Italian Space Agency (ASI) in joint collaboration with INAF, INFN, CIFS, and with the participation of several Italian space industry companies. The AGILE satellite was launched on April 23, 2007, and is devoted to the observation of the gamma-ray Universe in the 30 MeV -- 50 GeV energy range, with simultaneous X-ray imaging capability in the 18-60 keV band. The AGILE Data Center, part of the ASI multi-mission Space Science Data Center (SSDC, previously known as ASDC) is in charge of all the scientific operations: data management, archiving, distribution of AGILE data and scientific software, and user support. Thanks to its sky monitoring capability and fast ground segment alert system, AGILE is substantially improving our knowledge of the gamma-ray sky, and provides a crucial contribution to multimessenger follow-up of gravitational waves and neutrinos

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
\pdfoutput=1 
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

